When Rational Sections Become Cyclic: Gauge Enhancement in F-theory via Mordell--Weil Torsion

We explore novel gauge enhancements from abelian to non-simply-connected gauge groups in F-theory. To this end we consider complex structure deformations of elliptic fibrations with a Mordell--Weil group of rank one and identify the conditions under which the generating section becomes torsional. For the specific case of Z2 torsion we construct the generic solution to these conditions and show that the associated F-theory compactification exhibits the global gauge group [SU(2) x SU(4)]/Z2 x SU(2). The subsolution with gauge group SU(2)/Z2 x SU(2), for which we provide a global resolution, is related by a further complex structure deformation to a genus-one fibration with a bisection whose Jacobian has a Z2 torsional section. While an analysis of the spectrum on the Jacobian fibration reveals an SU(2)/Z2 x Z2 gauge theory, reproducing this result from the bisection geometry raises some conceptual puzzles about F-theory on genus-one fibrations.

==> F6_polygon_MP.tex <==
  \begin{tikzpicture}[scale=1.5]
%%%% feft polygon %%%%
  \filldraw [ultra thick, draw=black, fill=lightgray!30!white]
      (-1,-1)--(1,0)--(0,1)--(-1,1)--cycle;
    \foreach \x in {-1,0,1}{% Two indices running over each
      \foreach \y in {-1,0,...,1}{% node on the grid we have drawn 
        \node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
            % Places a dot at those points
      }
    }
%              \filldraw [ultra thick, draw=black, fill=green, opacity=0.6]
%      (0,0)--(2,0)--(1,1)--(0,1)--cycle;
%  \node [above left] at (0,0) {$e_0$};
%    \node [above right] at (0,1) {$e_1$};
%  \node [above] at (1,1) {$e_2$};
%  \node [right] at (2,0) {$e_3$};
%  \node [above right] at (1,0) {$e_4$};

  \draw[ultra thick, -latex]
       (0,0) -- (0,1) node[above right] {$s$};
  \draw[ultra thick, -latex]
       (0,0) -- (-1,1) node[above left] {$u$};
  \draw[ultra thick, -latex]
       (0,0) -- (-1,-1) node[below left] {$v$};
         \draw[ultra thick, -latex]
       (0,0) -- (1,0) node[below right] {$w$};
%%%% right polygon %%%%
\begin{scope}[xshift=0.33\textwidth]
\filldraw [ultra thick, draw=black, fill=blue!30!white]
      (-1,-1)--(-1,2)--(0,1)--(1,0)--(0,-1)--cycle;
    \foreach \x in {-1,...,1}{% Two indices running over each
      \foreach \y in {-1,0,...,2}{% node on the grid we have drawn 
        \node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
            % Places a dot at those points
      }
    }
%  \node [above] at (0,0)  {$-1$};
%  \node [above] at (0,1) {$-1$};
%  \node [above right] at (1,0) {$-1$};
%      \node [below] at (1,-1) {$0$};
%        \node [below] at (0,-1) {$0$};
%          \node [below] at (-1,-1) {$1$};
%   \node [below] at (-1,-1) {$1$};
%   \node [below] at (-2,-1) {$3$};
%  \node [above left] at(-1,0)  {$1$};
	\node [below] at (-1,-1) {$c_3\,u\,v^3$};
	\node [below] at (0,-1) {$b\,v^2\,w$};
	\node [below left] at (-1,0) {$c_2\,s\,u^2\,v^2$};
	\node [below left] at (-1,1) {$c_1\,s^2\,u^3\,v$};
	\node [below left] at (-1,2) {$c_0\,s^3\,u^4$};
	\node [above right] at (0,1) {\textcolor{red}{$s^2\,u^2\,w$}};
	\node [below right] at (1,0) {$s\,w^2$};
	\node [below] at (0,0) {\textcolor{red}{$s\,u\,v\,w$}};
\end{scope}
  \end{tikzpicture}

==> F8_polygon_MP.tex <==
  \begin{tikzpicture}[scale=1.5]
%%%% feft polygon %%%%
  \filldraw [ultra thick, draw=black, fill=lightgray!30!white]
      (-1,-1)--(-1,1)--(1,1)--(1,0)--cycle;
    \foreach \x in {-1,0,1}{% Two indices running over each
      \foreach \y in {-1,0,...,1}{% node on the grid we have drawn 
        \node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
            % Places a dot at those points
      }
    }
%              \filldraw [ultra thick, draw=black, fill=green, opacity=0.6]
%      (0,0)--(2,0)--(1,1)--(0,1)--cycle;
%  \node [above left] at (0,0) {$e_0$};
%    \node [above right] at (0,1) {$e_1$};
%  \node [above] at (1,1) {$e_2$};
%  \node [right] at (2,0) {$e_3$};
%  \node [above right] at (1,0) {$e_4$};

  \draw[ultra thick, -latex]
       (0,0) -- (0,1) node[above right] {$s$};
  \draw[ultra thick, -latex]
       (0,0) -- (-1,1) node[above left] {$u$};
  \draw[ultra thick, -latex]
       (0,0) -- (-1,-1) node[below left] {$v$};
  \draw[ultra thick, -latex]
       (0,0) -- (1,0) node[below right] {$w$};
  \draw[ultra thick, -latex]
       (0,0) -- (1,1) node[below right] {$\gamma$};
%%%% right polygon %%%%
\begin{scope}[xshift=0.33\textwidth]
\filldraw [ultra thick, draw=black, fill=blue!30!white]
      (-1,0)--(-1,2)--(0,1)--(1,0)--(0,-1)--cycle;
    \foreach \x in {-1,...,1}{% Two indices running over each
      \foreach \y in {-1,0,...,2}{% node on the grid we have drawn 
        \node[draw,circle,inner sep=1.3pt,fill] at (\x,\y) {};
            % Places a dot at those points
      }
    }
%  \node [above] at (0,0)  {$-1$};
%  \node [above] at (0,1) {$-1$};
%  \node [above right] at (1,0) {$-1$};
%      \node [below] at (1,-1) {$0$};
%        \node [below] at (0,-1) {$0$};
%          \node [below] at (-1,-1) {$1$};
%   \node [below] at (-1,-1) {$1$};
%   \node [below] at (-2,-1) {$3$};
%  \node [above left] at(-1,0)  {$1$};
%	\node [below] at (-1,-1) {$c_3\,u\,v^3$};
	\node [below] at (0,-1) {$b\,v^2\,w$};
	\node [below left] at (-1,0) {$c_2\,s\,u^2\,v^2$};
	\node [below left] at (-1,1) {$c_1\,\gamma\,s^2\,u^3\,v$};
	\node [below left] at (-1,2) {$c_0\,\gamma^2\,s^3\,u^4$};
	\node [above right] at (0,1) {\textcolor{red}{$\gamma^2\,s^2\,u^2\,w$}};
	\node [below right] at (1,0) {$\gamma^2\,s\,w^2$};
	\node [below] at (0,0) {\textcolor{red}{$\gamma\,s\,u\,v\,w$}};
\end{scope}
  \end{tikzpicture}

==> MW-torsion.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MW-torsion.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{268.62843911bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04958568)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MW-torsion.pdf}}%
    \put(0.22256949,0.61699307){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.48527599,0.57910225){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-R$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{MW-torsion.pdf}}%
    \put(0.52810776,0.34570429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.36090701,0.33324343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_3$}}}%
    \put(0.35561714,0.67559932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-Q_3$}}}%
    \put(0.04320241,0.50953282){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_2$}}}%
    \put(0.84334857,0.58786366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q \boxplus Q = R$ }}}%
    \put(0.7426768,0.45410946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_3 \boxplus Q_3 = -Q_3$}}}%
    \put(-0.1558043,0.84026607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q_2 \boxplus Q_2 = O$}}}%
  \end{picture}%
\endgroup%


==> elliptic_group_law.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'elliptic_group_law.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{346.54365119bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.85026235)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{elliptic_group_law.pdf}}%
    \put(0.0973122,0.29596471){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.70722944,0.54736705){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.48250108,0.26601713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.47801885,0.4470214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$-C$}}}%
    \put(0.34009935,0.81811539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C \boxplus (-C) \boxplus O = O$}}}%
    \put(0.84471599,0.7164625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A \boxplus B \boxplus (-C) = O$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{elliptic_group_law.pdf}}%
  \end{picture}%
\endgroup%


==> reducedso8.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reducedso8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{308.66409716bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61350904)%
    \put(0.51714508,0.04125844){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{P}^1_\gamma$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reducedso8.pdf}}%
    \put(0.52408742,0.45780002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathbb{P}^1_s$}}}%
    \put(0.08324753,0.03431603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\mathbb{P}}^1_+$}}}%
    \put(0.95451366,0.03084485){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bar{\mathbb{P}}^1_-$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reducedso8.pdf}}%
  \end{picture}%
\endgroup%

